SpEL: Structured Prediction for Entity Linking

Entity linking is a prominent thread of research focused on structured data creation by linking spans of text to an ontology or knowledge source. We revisit the use of structured prediction for entity linking which classifies each individual input token as an entity, and aggregates the token predictions. Our system, called SpEL (Structured prediction for Entity Linking) is a state-of-the-art entity linking system that uses some new ideas to apply structured prediction to the task of entity linking including: two refined fine-tuning steps; a context sensitive prediction aggregation strategy; reduction of the size of the model's output vocabulary, and; we address a common problem in entity-linking systems where there is a training vs. inference tokenization mismatch. Our experiments show that we can outperform the state-of-the-art on the commonly used AIDA benchmark dataset for entity linking to Wikipedia. Our method is also very compute efficient in terms of number of parameters and speed of inference.

==> spel_example_2.tex <==



\tikzset{every picture/.style={line width=0.8pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=0.85]
%uncomment if require: \path (0,664); %set diagram left start at 0, and has height of 664

%Rounded Rect [id:dp1235078434036967] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.2 ] (253,359.22) .. controls (253,353.78) and (257.42,349.36) .. (262.87,349.36) -- (610.4,349.36) .. controls (615.84,349.36) and (620.26,353.78) .. (620.26,359.22) -- (620.26,388.82) .. controls (620.26,394.27) and (615.84,398.69) .. (610.4,398.69) -- (262.87,398.69) .. controls (257.42,398.69) and (253,394.27) .. (253,388.82) -- cycle ;
%Straight Lines [id:da8929143472812404] 
\draw    (273.75,430.18) -- (273.05,400.74) ;
\draw [shift={(273,398.74)}, rotate = 88.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23773226506504241] 
\draw    (308.75,430.18) -- (308.05,400.74) ;
\draw [shift={(308,398.74)}, rotate = 88.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5967963042453872] 
\draw    (363.75,430.18) -- (363.05,400.74) ;
\draw [shift={(363,398.74)}, rotate = 88.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7219170466205262] 
\draw    (411.75,430.18) -- (411.05,400.74) ;
\draw [shift={(411,398.74)}, rotate = 88.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6662191797612245] 
\draw    (461.75,430.18) -- (461.05,400.74) ;
\draw [shift={(461,398.74)}, rotate = 88.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8131162833500669] 
\draw    (491.75,430.18) -- (491.05,400.74) ;
\draw [shift={(491,398.74)}, rotate = 88.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da25583877966652935] 
\draw    (543.75,430.18) -- (543.05,400.74) ;
\draw [shift={(543,398.74)}, rotate = 88.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3002295333669376] 
\draw    (603.75,430.18) -- (603.05,400.74) ;
\draw [shift={(603,398.74)}, rotate = 88.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp9270703647945082] 
\draw   (260,450.26) .. controls (260.03,454.93) and (262.37,457.25) .. (267.04,457.23) -- (283.54,457.14) .. controls (290.21,457.11) and (293.55,459.42) .. (293.57,464.09) .. controls (293.55,459.42) and (296.87,457.07) .. (303.54,457.04)(300.54,457.06) -- (320.04,456.96) .. controls (324.71,456.93) and (327.03,454.59) .. (327,449.92) ;
%Shape: Brace [id:dp5433275897966667] 
\draw   (343.64,450.5) .. controls (343.66,455.17) and (346,457.49) .. (350.67,457.47) -- (353.31,457.47) .. controls (359.98,457.44) and (363.32,459.76) .. (363.34,464.43) .. controls (363.32,459.76) and (366.64,457.42) .. (373.31,457.39)(370.31,457.4) -- (375.96,457.38) .. controls (380.63,457.37) and (382.95,455.03) .. (382.93,450.36) ;
%Shape: Brace [id:dp5979145762160087] 
\draw   (448.64,450.5) .. controls (448.61,455.17) and (450.92,457.52) .. (455.59,457.55) -- (466.77,457.64) .. controls (473.44,457.69) and (476.75,460.04) .. (476.72,464.71) .. controls (476.75,460.04) and (480.1,457.74) .. (486.77,457.79)(483.77,457.76) -- (497.95,457.87) .. controls (502.62,457.9) and (504.97,455.59) .. (505,450.92) ;
%Shape: Brace [id:dp6079029485570657] 
\draw   (516.5,450.93) .. controls (516.59,455.6) and (518.96,457.89) .. (523.63,457.8) -- (533.63,457.61) .. controls (540.3,457.49) and (543.67,459.76) .. (543.76,464.43) .. controls (543.67,459.76) and (546.96,457.37) .. (553.63,457.24)(550.63,457.3) -- (563.63,457.06) .. controls (568.3,456.97) and (570.59,454.6) .. (570.5,449.93) ;
%Rounded Rect [id:dp333460283312383] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.2 ] (253,334.1) .. controls (253,332.35) and (254.42,330.93) .. (256.17,330.93) -- (617.09,330.93) .. controls (618.84,330.93) and (620.26,332.35) .. (620.26,334.1) -- (620.26,343.6) .. controls (620.26,345.35) and (618.84,346.77) .. (617.09,346.77) -- (256.17,346.77) .. controls (254.42,346.77) and (253,345.35) .. (253,343.6) -- cycle ;
%Shape: Brace [id:dp15585162016529952] 
\draw   (391.64,450.5) .. controls (391.66,455.17) and (394,457.49) .. (398.67,457.47) -- (401.31,457.47) .. controls (407.98,457.44) and (411.32,459.76) .. (411.34,464.43) .. controls (411.32,459.76) and (414.64,457.42) .. (421.31,457.39)(418.31,457.4) -- (423.96,457.38) .. controls (428.63,457.37) and (430.95,455.03) .. (430.93,450.36) ;
%Straight Lines [id:da6432019323893559] 
\draw    (273.75,331.18) -- (273.05,301.74) ;
\draw [shift={(273,299.74)}, rotate = 88.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4455512488006206] 
\draw    (308.75,331.18) -- (308.05,301.74) ;
\draw [shift={(308,299.74)}, rotate = 88.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5515882203249993] 
\draw    (363.75,331.18) -- (363.05,301.74) ;
\draw [shift={(363,299.74)}, rotate = 88.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6259838787286911] 
\draw    (411.75,331.18) -- (411.05,301.74) ;
\draw [shift={(411,299.74)}, rotate = 88.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9469935620457597] 
\draw    (462.75,331.18) -- (462.05,301.74) ;
\draw [shift={(462,299.74)}, rotate = 88.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5268376821941128] 
\draw    (492.75,331.18) -- (492.05,301.74) ;
\draw [shift={(492,299.74)}, rotate = 88.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7412922128380042] 
\draw    (543.75,331.18) -- (543.05,301.74) ;
\draw [shift={(543,299.74)}, rotate = 88.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19940102475886823] 
\draw    (603.75,331.18) -- (603.05,301.74) ;
\draw [shift={(603,299.74)}, rotate = 88.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp7695866032343059] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (256.33,119.38) .. controls (256.33,117.54) and (257.83,116.04) .. (259.67,116.04) -- (289.46,116.04) .. controls (291.3,116.04) and (292.8,117.54) .. (292.8,119.38) -- (292.8,129.38) .. controls (292.8,131.22) and (291.3,132.72) .. (289.46,132.72) -- (259.67,132.72) .. controls (257.83,132.72) and (256.33,131.22) .. (256.33,129.38) -- cycle ;
%Rounded Rect [id:dp07201608035514862] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (256.33,136.05) .. controls (256.33,134.21) and (257.83,132.72) .. (259.67,132.72) -- (289.46,132.72) .. controls (291.3,132.72) and (292.8,134.21) .. (292.8,136.05) -- (292.8,146.06) .. controls (292.8,147.9) and (291.3,149.39) .. (289.46,149.39) -- (259.67,149.39) .. controls (257.83,149.39) and (256.33,147.9) .. (256.33,146.06) -- cycle ;
%Rounded Rect [id:dp010971288028357229] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (256.33,152.73) .. controls (256.33,150.88) and (257.83,149.39) .. (259.67,149.39) -- (289.46,149.39) .. controls (291.3,149.39) and (292.8,150.88) .. (292.8,152.73) -- (292.8,162.73) .. controls (292.8,164.57) and (291.3,166.07) .. (289.46,166.07) -- (259.67,166.07) .. controls (257.83,166.07) and (256.33,164.57) .. (256.33,162.73) -- cycle ;
%Rounded Rect [id:dp7897512738373755] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (292.33,119.38) .. controls (292.33,117.54) and (293.83,116.04) .. (295.67,116.04) -- (325.46,116.04) .. controls (327.3,116.04) and (328.8,117.54) .. (328.8,119.38) -- (328.8,129.38) .. controls (328.8,131.22) and (327.3,132.72) .. (325.46,132.72) -- (295.67,132.72) .. controls (293.83,132.72) and (292.33,131.22) .. (292.33,129.38) -- cycle ;
%Rounded Rect [id:dp1186308668635827] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (292.33,136.05) .. controls (292.33,134.21) and (293.83,132.72) .. (295.67,132.72) -- (325.46,132.72) .. controls (327.3,132.72) and (328.8,134.21) .. (328.8,136.05) -- (328.8,146.06) .. controls (328.8,147.9) and (327.3,149.39) .. (325.46,149.39) -- (295.67,149.39) .. controls (293.83,149.39) and (292.33,147.9) .. (292.33,146.06) -- cycle ;
%Rounded Rect [id:dp04306958590545373] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (292.33,152.73) .. controls (292.33,150.88) and (293.83,149.39) .. (295.67,149.39) -- (325.46,149.39) .. controls (327.3,149.39) and (328.8,150.88) .. (328.8,152.73) -- (328.8,162.73) .. controls (328.8,164.57) and (327.3,166.07) .. (325.46,166.07) -- (295.67,166.07) .. controls (293.83,166.07) and (292.33,164.57) .. (292.33,162.73) -- cycle ;
%Rounded Rect [id:dp4300869085166872] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (345.33,119.38) .. controls (345.33,117.54) and (346.83,116.04) .. (348.67,116.04) -- (378.46,116.04) .. controls (380.3,116.04) and (381.8,117.54) .. (381.8,119.38) -- (381.8,129.38) .. controls (381.8,131.22) and (380.3,132.72) .. (378.46,132.72) -- (348.67,132.72) .. controls (346.83,132.72) and (345.33,131.22) .. (345.33,129.38) -- cycle ;
%Rounded Rect [id:dp09528118254250106] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (345.33,136.05) .. controls (345.33,134.21) and (346.83,132.72) .. (348.67,132.72) -- (378.46,132.72) .. controls (380.3,132.72) and (381.8,134.21) .. (381.8,136.05) -- (381.8,146.06) .. controls (381.8,147.9) and (380.3,149.39) .. (378.46,149.39) -- (348.67,149.39) .. controls (346.83,149.39) and (345.33,147.9) .. (345.33,146.06) -- cycle ;
%Rounded Rect [id:dp4858397292586085] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (345.33,152.73) .. controls (345.33,150.88) and (346.83,149.39) .. (348.67,149.39) -- (378.46,149.39) .. controls (380.3,149.39) and (381.8,150.88) .. (381.8,152.73) -- (381.8,162.73) .. controls (381.8,164.57) and (380.3,166.07) .. (378.46,166.07) -- (348.67,166.07) .. controls (346.83,166.07) and (345.33,164.57) .. (345.33,162.73) -- cycle ;
%Rounded Rect [id:dp4904134393148698] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (393.33,119.38) .. controls (393.33,117.54) and (394.83,116.04) .. (396.67,116.04) -- (426.46,116.04) .. controls (428.3,116.04) and (429.8,117.54) .. (429.8,119.38) -- (429.8,129.38) .. controls (429.8,131.22) and (428.3,132.72) .. (426.46,132.72) -- (396.67,132.72) .. controls (394.83,132.72) and (393.33,131.22) .. (393.33,129.38) -- cycle ;
%Rounded Rect [id:dp0967879412116508] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (393.33,169.4) .. controls (393.33,167.56) and (394.83,166.07) .. (396.67,166.07) -- (426.46,166.07) .. controls (428.3,166.07) and (429.8,167.56) .. (429.8,169.4) -- (429.8,179.4) .. controls (429.8,181.25) and (428.3,182.74) .. (426.46,182.74) -- (396.67,182.74) .. controls (394.83,182.74) and (393.33,181.25) .. (393.33,179.4) -- cycle ;
%Rounded Rect [id:dp5580167675338532] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (393.33,185.34) .. controls (393.33,183.5) and (394.83,182.01) .. (396.67,182.01) -- (426.46,182.01) .. controls (428.3,182.01) and (429.8,183.5) .. (429.8,185.34) -- (429.8,195.35) .. controls (429.8,197.19) and (428.3,198.68) .. (426.46,198.68) -- (396.67,198.68) .. controls (394.83,198.68) and (393.33,197.19) .. (393.33,195.35) -- cycle ;
%Rounded Rect [id:dp7661233331270154] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (441.33,201.77) .. controls (441.33,199.93) and (442.83,198.44) .. (444.67,198.44) -- (474.46,198.44) .. controls (476.3,198.44) and (477.8,199.93) .. (477.8,201.77) -- (477.8,211.77) .. controls (477.8,213.62) and (476.3,215.11) .. (474.46,215.11) -- (444.67,215.11) .. controls (442.83,215.11) and (441.33,213.62) .. (441.33,211.77) -- cycle ;
%Rounded Rect [id:dp7029393878937624] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (441.33,218.44) .. controls (441.33,216.6) and (442.83,215.11) .. (444.67,215.11) -- (474.46,215.11) .. controls (476.3,215.11) and (477.8,216.6) .. (477.8,218.44) -- (477.8,228.45) .. controls (477.8,230.29) and (476.3,231.78) .. (474.46,231.78) -- (444.67,231.78) .. controls (442.83,231.78) and (441.33,230.29) .. (441.33,228.45) -- cycle ;
%Rounded Rect [id:dp8399159465188704] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (441.33,234.63) .. controls (441.33,232.79) and (442.83,231.3) .. (444.67,231.3) -- (474.46,231.3) .. controls (476.3,231.3) and (477.8,232.79) .. (477.8,234.63) -- (477.8,244.63) .. controls (477.8,246.48) and (476.3,247.97) .. (474.46,247.97) -- (444.67,247.97) .. controls (442.83,247.97) and (441.33,246.48) .. (441.33,244.63) -- cycle ;
%Rounded Rect [id:dp10763925289462861] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (477.33,201.77) .. controls (477.33,199.93) and (478.83,198.44) .. (480.67,198.44) -- (510.46,198.44) .. controls (512.3,198.44) and (513.8,199.93) .. (513.8,201.77) -- (513.8,211.77) .. controls (513.8,213.62) and (512.3,215.11) .. (510.46,215.11) -- (480.67,215.11) .. controls (478.83,215.11) and (477.33,213.62) .. (477.33,211.77) -- cycle ;
%Rounded Rect [id:dp672718331562743] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (477.33,218.44) .. controls (477.33,216.6) and (478.83,215.11) .. (480.67,215.11) -- (510.46,215.11) .. controls (512.3,215.11) and (513.8,216.6) .. (513.8,218.44) -- (513.8,228.45) .. controls (513.8,230.29) and (512.3,231.78) .. (510.46,231.78) -- (480.67,231.78) .. controls (478.83,231.78) and (477.33,230.29) .. (477.33,228.45) -- cycle ;
%Rounded Rect [id:dp5096663486917778] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (477.33,234.63) .. controls (477.33,232.79) and (478.83,231.3) .. (480.67,231.3) -- (510.46,231.3) .. controls (512.3,231.3) and (513.8,232.79) .. (513.8,234.63) -- (513.8,244.63) .. controls (513.8,246.48) and (512.3,247.97) .. (510.46,247.97) -- (480.67,247.97) .. controls (478.83,247.97) and (477.33,246.48) .. (477.33,244.63) -- cycle ;
%Rounded Rect [id:dp9968348524975854] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (525.33,119.38) .. controls (525.33,117.54) and (526.83,116.04) .. (528.67,116.04) -- (558.46,116.04) .. controls (560.3,116.04) and (561.8,117.54) .. (561.8,119.38) -- (561.8,129.38) .. controls (561.8,131.22) and (560.3,132.72) .. (558.46,132.72) -- (528.67,132.72) .. controls (526.83,132.72) and (525.33,131.22) .. (525.33,129.38) -- cycle ;
%Rounded Rect [id:dp3259117818218231] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (525.33,185.34) .. controls (525.33,183.5) and (526.83,182.01) .. (528.67,182.01) -- (558.46,182.01) .. controls (560.3,182.01) and (561.8,183.5) .. (561.8,185.34) -- (561.8,195.35) .. controls (561.8,197.19) and (560.3,198.68) .. (558.46,198.68) -- (528.67,198.68) .. controls (526.83,198.68) and (525.33,197.19) .. (525.33,195.35) -- cycle ;
%Rounded Rect [id:dp14751083106505414] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (525.33,267.98) .. controls (525.33,266.14) and (526.83,264.64) .. (528.67,264.64) -- (558.46,264.64) .. controls (560.3,264.64) and (561.8,266.14) .. (561.8,267.98) -- (561.8,277.98) .. controls (561.8,279.82) and (560.3,281.32) .. (558.46,281.32) -- (528.67,281.32) .. controls (526.83,281.32) and (525.33,279.82) .. (525.33,277.98) -- cycle ;
%Shape: Rectangle [id:dp49476662704738605] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (254.1,79.77) -- (384.1,79.77) -- (384.1,299.77) -- (254.1,299.77) -- cycle ;
%Shape: Brace [id:dp5761914470638998] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (384.1,66.02) .. controls (384.11,61.35) and (381.78,59.02) .. (377.11,59.01) -- (328.56,58.91) .. controls (321.89,58.9) and (318.57,56.56) .. (318.58,51.89) .. controls (318.57,56.56) and (315.23,58.88) .. (308.56,58.87)(311.56,58.87) -- (260.01,58.76) .. controls (255.34,58.75) and (253.01,61.08) .. (253,65.75) ;
%Shape: Rectangle [id:dp01875566406866125] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (390.1,79.77) -- (433.33,79.77) -- (433.33,299.77) -- (390.1,299.77) -- cycle ;
%Shape: Rectangle [id:dp26782224502647645] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (439.08,80.77) -- (516.51,80.77) -- (516.51,299.77) -- (439.08,299.77) -- cycle ;
%Shape: Brace [id:dp5729624044939059] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (514.76,65.7) .. controls (514.76,61.03) and (512.43,58.7) .. (507.76,58.71) -- (487.38,58.72) .. controls (480.71,58.73) and (477.38,56.4) .. (477.37,51.73) .. controls (477.38,56.4) and (474.05,58.73) .. (467.38,58.73)(470.38,58.73) -- (447,58.75) .. controls (442.33,58.75) and (440,61.08) .. (440,65.75) ;
%Shape: Brace [id:dp08039214285228424] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (433.01,65.7) .. controls (432.9,61.03) and (430.52,58.75) .. (425.85,58.86) -- (420.85,58.98) .. controls (414.18,59.13) and (410.8,56.87) .. (410.69,52.2) .. controls (410.8,56.87) and (407.52,59.28) .. (400.86,59.43)(403.85,59.36) -- (395.85,59.54) .. controls (391.18,59.65) and (388.9,62.03) .. (389.01,66.7) ;
%Shape: Brace [id:dp03219338671181693] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (613.26,65.77) .. controls (613.31,61.1) and (611.01,58.75) .. (606.34,58.7) -- (577.71,58.38) .. controls (571.04,58.3) and (567.74,55.93) .. (567.79,51.26) .. controls (567.74,55.93) and (564.38,58.22) .. (557.71,58.15)(560.71,58.19) -- (529.08,57.83) .. controls (524.41,57.78) and (522.05,60.08) .. (522,64.75) ;
%Straight Lines [id:da5340731365796398] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (263,140.93) -- (375.75,140.94) ;
%Shape: Folded Corner [id:dp3264694004754529] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.75 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (377.58,283.79) -- (263.1,283.79) -- (263.1,179.87) -- (377.58,179.87) -- cycle -- (377.58,283.79) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.75 ] (377.58,283.79) -- (377.58,283.79) -- cycle ;
%Shape: Folded Corner [id:dp22203837520936331] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.75 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (511.58,191.79) -- (442.1,191.79) -- (442.1,88.87) -- (511.58,88.87) -- cycle -- (511.58,191.79) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.75 ] (511.58,191.79) -- (511.58,191.79) -- cycle ;
%Straight Lines [id:da7292134771315026] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (521.76,80.72) -- (609.76,80.72) ;
%Straight Lines [id:da4871864347299266] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (521.76,80.72) -- (521.76,300.02) ;
%Straight Lines [id:da8482787539102157] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (521.76,300.02) -- (609.76,300.02) ;

% Text Node
\draw (436.63,374.02) node   [align=left] {\begin{minipage}[lt]{175.67pt}\setlength\topsep{0pt}
\begin{center}
fine-tuned pre-trained language model
\end{center}

\end{minipage}};
% Text Node
\draw (273.48,438.57) node   [align=left] {\begin{minipage}[lt]{14.06pt}\setlength\topsep{0pt}
\begin{center}
Gr
\end{center}

\end{minipage}};
% Text Node
\draw (308.24,440) node   [align=left] {\begin{minipage}[lt]{19.17pt}\setlength\topsep{0pt}
\begin{center}
ace
\end{center}

\end{minipage}};
% Text Node
\draw (363.4,439) node   [align=left] {\begin{minipage}[lt]{24.83pt}\setlength\topsep{0pt}
\begin{center}
Kelly
\end{center}

\end{minipage}};
% Text Node
\draw (411.06,438.57) node   [align=left] {\begin{minipage}[lt]{13.49pt}\setlength\topsep{0pt}
\begin{center}
by
\end{center}

\end{minipage}};
% Text Node
\draw (461.39,438.57) node   [align=left] {\begin{minipage}[lt]{11.22pt}\setlength\topsep{0pt}
\begin{center}
M
\end{center}

\end{minipage}};
% Text Node
\draw (490.74,438.57) node   [align=left] {\begin{minipage}[lt]{15.77pt}\setlength\topsep{0pt}
\begin{center}
ika
\end{center}

\end{minipage}};
% Text Node
\draw (543.25,438.57) node   [align=left] {\begin{minipage}[lt]{39.59pt}\setlength\topsep{0pt}
\begin{center}
reached
\end{center}

\end{minipage}};
% Text Node
\draw (593,438) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{11.23pt}\setlength\topsep{0pt}
\begin{center}
...
\end{center}

\end{minipage}};
% Text Node
\draw (294.07,475) node   [align=left] {\begin{minipage}[lt]{15.77pt}\setlength\topsep{0pt}
\begin{center}
w1
\end{center}

\end{minipage}};
% Text Node
\draw (364.07,476) node   [align=left] {\begin{minipage}[lt]{15.77pt}\setlength\topsep{0pt}
\begin{center}
w2
\end{center}

\end{minipage}};
% Text Node
\draw (411.07,475) node   [align=left] {\begin{minipage}[lt]{15.77pt}\setlength\topsep{0pt}
\begin{center}
w3
\end{center}

\end{minipage}};
% Text Node
\draw (477.07,475) node   [align=left] {\begin{minipage}[lt]{15.77pt}\setlength\topsep{0pt}
\begin{center}
w4
\end{center}

\end{minipage}};
% Text Node
\draw (544.07,475) node   [align=left] {\begin{minipage}[lt]{15.77pt}\setlength\topsep{0pt}
\begin{center}
w5
\end{center}

\end{minipage}};
% Text Node
\draw (436.63,338.85) node   [align=left] {\begin{minipage}[lt]{206.27pt}\setlength\topsep{0pt}
\begin{center}
classification head of fixed candidate set size
\end{center}

\end{minipage}};
% Text Node
\draw (235,290.92) node   [align=left] {\begin{minipage}[lt]{11.23pt}\setlength\topsep{0pt}
\begin{flushright}
...
\end{flushright}

\end{minipage}};
% Text Node
\draw (189,272.92) node   [align=left] {\begin{minipage}[lt]{70.18pt}\setlength\topsep{0pt}
\begin{flushright}
Single\_(music)
\end{flushright}

\end{minipage}};
% Text Node
\draw (184,255.92) node   [align=left] {\begin{minipage}[lt]{78.14pt}\setlength\topsep{0pt}
\begin{flushright}
United\_Kingdom
\end{flushright}

\end{minipage}};
% Text Node
\draw (210,238.92) node   [align=left] {\begin{minipage}[lt]{43.53pt}\setlength\topsep{0pt}
\begin{flushright}
FC\_Mika
\end{flushright}

\end{minipage}};
% Text Node
\draw (205,222.92) node   [align=left] {\begin{minipage}[lt]{50.35pt}\setlength\topsep{0pt}
\begin{flushright}
Mika\_Solo
\end{flushright}

\end{minipage}};
% Text Node
\draw (193,205.92) node   [align=left] {\begin{minipage}[lt]{64.5pt}\setlength\topsep{0pt}
\begin{flushright}
Mika\_(singer)
\end{flushright}

\end{minipage}};
% Text Node
\draw (175,189.92) node   [align=left] {\begin{minipage}[lt]{86.64pt}\setlength\topsep{0pt}
\begin{flushright}
UK\_Singles\_Chart
\end{flushright}

\end{minipage}};
% Text Node
\draw (191,174.92) node   [align=left] {\begin{minipage}[lt]{66.61pt}\setlength\topsep{0pt}
\begin{flushright}
Malika\_Ayane
\end{flushright}

\end{minipage}};
% Text Node
\draw (170,157.92) node   [align=left] {\begin{minipage}[lt]{92.86pt}\setlength\topsep{0pt}
\begin{flushright}
Grace\_Kelly\_(song)
\end{flushright}

\end{minipage}};
% Text Node
\draw (162,140.92) node   [align=left] {\begin{minipage}[lt]{103.63pt}\setlength\topsep{0pt}
\begin{flushright}
Grace\_Kelly\_(actress)
\end{flushright}

\end{minipage}};
% Text Node
\draw (235,124.92) node   [align=left] {\begin{minipage}[lt]{10.66pt}\setlength\topsep{0pt}
\begin{flushright}
$O$
\end{flushright}

\end{minipage}};
% Text Node
\draw (411.56,174.4) node   [align=left] {\begin{minipage}[lt]{16.9pt}\setlength\topsep{0pt}
\begin{center}
0.0
\end{center}

\end{minipage}};
% Text Node
\draw (411.56,190.34) node   [align=left] {\begin{minipage}[lt]{16.9pt}\setlength\topsep{0pt}
\begin{center}
0.0
\end{center}

\end{minipage}};
% Text Node
\draw (411.56,124.38) node   [align=left] {\begin{minipage}[lt]{16.9pt}\setlength\topsep{0pt}
\begin{center}
1.0
\end{center}

\end{minipage}};
% Text Node
\draw (274.56,124.38) node   [align=left] {\begin{minipage}[lt]{22.58pt}\setlength\topsep{0pt}
\begin{center}
0.01
\end{center}

\end{minipage}};
% Text Node
\draw (274.56,141.05) node   [align=left] {\begin{minipage}[lt]{22.58pt}\setlength\topsep{0pt}
\begin{center}
0.83
\end{center}

\end{minipage}};
% Text Node
\draw (274.56,157.73) node   [align=left] {\begin{minipage}[lt]{22.58pt}\setlength\topsep{0pt}
\begin{center}
0.16
\end{center}

\end{minipage}};
% Text Node
\draw (310.56,124.38) node   [align=left] {\begin{minipage}[lt]{22.58pt}\setlength\topsep{0pt}
\begin{center}
0.01
\end{center}

\end{minipage}};
% Text Node
\draw (310.56,141.05) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{22.58pt}\setlength\topsep{0pt}
\begin{center}
0.80
\end{center}

\end{minipage}};
% Text Node
\draw (310.56,157.73) node   [align=left] {\begin{minipage}[lt]{22.58pt}\setlength\topsep{0pt}
\begin{center}
0.19
\end{center}

\end{minipage}};
% Text Node
\draw (363.56,124.38) node   [align=left] {\begin{minipage}[lt]{22.58pt}\setlength\topsep{0pt}
\begin{center}
0.01
\end{center}

\end{minipage}};
% Text Node
\draw (363.56,141.05) node   [align=left] {\begin{minipage}[lt]{22.58pt}\setlength\topsep{0pt}
\begin{center}
0.85
\end{center}

\end{minipage}};
% Text Node
\draw (363.56,157.73) node   [align=left] {\begin{minipage}[lt]{22.58pt}\setlength\topsep{0pt}
\begin{center}
0.14
\end{center}

\end{minipage}};
% Text Node
\draw (543.56,124.38) node   [align=left] {\begin{minipage}[lt]{16.9pt}\setlength\topsep{0pt}
\begin{center}
1.0
\end{center}

\end{minipage}};
% Text Node
\draw (543.56,190.34) node   [align=left] {\begin{minipage}[lt]{16.9pt}\setlength\topsep{0pt}
\begin{center}
0.0
\end{center}

\end{minipage}};
% Text Node
\draw (543.56,272.98) node   [align=left] {\begin{minipage}[lt]{16.9pt}\setlength\topsep{0pt}
\begin{center}
0.0
\end{center}

\end{minipage}};
% Text Node
\draw (459.56,239.63) node   [align=left] {\begin{minipage}[lt]{16.9pt}\setlength\topsep{0pt}
\begin{center}
0.0
\end{center}

\end{minipage}};
% Text Node
\draw (495.56,239.63) node   [align=left] {\begin{minipage}[lt]{16.9pt}\setlength\topsep{0pt}
\begin{center}
0.0
\end{center}

\end{minipage}};
% Text Node
\draw (459.56,223.45) node   [align=left] {\begin{minipage}[lt]{22.58pt}\setlength\topsep{0pt}
\begin{center}
0.01
\end{center}

\end{minipage}};
% Text Node
\draw (495.56,223.45) node   [align=left] {\begin{minipage}[lt]{22.58pt}\setlength\topsep{0pt}
\begin{center}
0.52
\end{center}

\end{minipage}};
% Text Node
\draw (459.56,206.77) node   [align=left] {\begin{minipage}[lt]{22.58pt}\setlength\topsep{0pt}
\begin{center}
0.99
\end{center}

\end{minipage}};
% Text Node
\draw (495.56,206.77) node   [align=left] {\begin{minipage}[lt]{22.58pt}\setlength\topsep{0pt}
\begin{center}
0.48
\end{center}

\end{minipage}};
% Text Node
\draw (316.27,26.75) node  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{92.86pt}\setlength\topsep{0pt}
\begin{center}
pred: \\Grace\_Kelly\_(song)
\end{center}

\end{minipage}};
% Text Node
\draw (483.27,27.75) node  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{64.5pt}\setlength\topsep{0pt}
\begin{center}
pred:\\Mika\_(singer)
\end{center}

\end{minipage}};
% Text Node
\draw (411.27,27.75) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{25.98pt}\setlength\topsep{0pt}
\begin{center}
pred:\\$O$
\end{center}

\end{minipage}};
% Text Node
\draw (568.27,27.75) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{25.98pt}\setlength\topsep{0pt}
\begin{center}
pred:\\$O$
\end{center}

\end{minipage}};
% Text Node
\draw (320.34,231.83) node   [align=left] {{\small Grace\_Kelly\_}\\{\small (actress) is not}\\{\small in the candidate }\\{\small set for this phrase,}\\{\small so will be ignored!}};
% Text Node
\draw (476.84,140.33) node   [align=left] {{\small prediction}\\{\small based on}\\{\small the highest}\\{\small average}\\{\small probability}};
% Text Node
\draw (595.14,175.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{11.23pt}\setlength\topsep{0pt}
\begin{center}
...
\end{center}

\end{minipage}};
% Text Node
\draw (235,105.92) node   [align=left] {\begin{minipage}[lt]{11.23pt}\setlength\topsep{0pt}
\begin{flushright}
...
\end{flushright}

\end{minipage}};

\end{tikzpicture}
